Time-parallelization of sequential data assimilation problems

This paper is devoted to the problem of time parallelization of assimilation methods applying on unbounded time domain. In this way, we present a general procedure to couple the Luenberger observer with time parallelization algorithm. Our approach is based on a posteriori error estimates of the latter and preserves the rate of the non-parallelized observer. We then focus on the case where the Parareal algorithm is used as time parallelization algorithm, and derive a bound of the efficiency of our procedure. A variant devoted to the case a large number of processors is also proposed. We illustrate the performance of our approach with numerical experiments.

==> diamond-strategy.tex <==
\begin{tikzpicture}%[xscale=0.85,yscale=0.85]
	\draw [->] (0,0) -- (10.5,0) node [right] {$t$};
	\draw [->] (0,0) -- (0,3.5); %node[right] {$y$};
	
	%dynamic
	\draw [orangeFonce,domain=0:10.5,samples=100] plot (\x, {3 +0.25*(sin(3*\x r)});
	\node[left] at (0,3) {$x_0$};
	
	%observer
	\draw [blue,domain=0:10.5,samples=100] plot (\x, {3*(1-exp(-(2/3)*\x)) +0.25*(sin(3*\x r)});
	\node[left] at (0,0) {$\hat{x}_0$};
	
	% windows
	\draw[thick] (2.5,-0.2)-- (2.5,0.2);
	\draw[thick] (5,-0.2)-- (5,0.2);
	\draw[thick] (7.5,-0.2)-- (7.5,0.2);
	\draw[thick] (10,-0.2)-- (10,0.2);

	% subintervals
	\draw[gray] (0.5,-0.125)-- (0.5,0.125);
	\draw[gray] (1,-0.125)-- (1,0.125);
	\draw[gray] (1.5,-0.125)-- (1.5,0.125);
	\draw[gray] (2,-0.125)-- (2,0.125);
	%
	\draw[gray] (3,-0.125)-- (3,0.125);
	\draw[gray] (3.5,-0.125)-- (3.5,0.125);
	\draw[gray] (4,-0.125)-- (4,0.125);
	\draw[gray] (4.5,-0.125)-- (4.5,0.125);
	%
	\draw[gray] (5.5,-0.125)-- (5.5,0.125);
	\draw[gray] (6,-0.125)-- (6,0.125);
	\draw[gray] (6.5,-0.125)-- (6.5,0.125);
	\draw[gray] (7,-0.125)-- (7,0.125);
	%
	\draw[gray] (8,-0.125)-- (8,0.125);
	\draw[gray] (8.5,-0.125)-- (8.5,0.125);
	\draw[gray] (9,-0.125)-- (9,0.125);
	\draw[gray] (9.5,-0.125)-- (9.5,0.125);		

	%T, \Delta T labels
	\draw[<->,>=latex] (5,0.75)-- (7.5,0.75);
	\draw (6.25,0.75)  node[above] {$T$};%}
	\draw[<->,>=latex] (6.5,0.25)-- (7,0.25);
	\draw (6.75,0.25)  node[above] {\tiny{$\Delta T$}};	

	\draw (2.5,-0.1)  node[below] {\small{$T_{\ell-1}$}};%}
	\draw (5,-0.1)  node[below] {\small{$T_{\ell}$}};%}
	\draw (7.5,-0.1)  node[below] {\small{$T_{\ell+1}$}};%}	
		
	% fine solver
	\draw [vertFonce,domain=0:0.5] plot (\x+2.5, {2 +1.5*(1-exp(-0.5*\x)) +0.25*(sin(3*\x r)});
	\draw [vertFonce,domain=0.5:1] plot (\x+2.5, {1.5 +1.5*(1.1-exp(-0.5*\x)) +0.25*(sin(3*\x r)});
	\draw [vertFonce,domain=1:1.5] plot (\x+2.5, {0.875 +1.5*(1.425-exp(-0.5*\x)) +0.25*(sin(3*\x r)});
	\draw [vertFonce,domain=1.5:2] plot (\x+2.5, {0.19 +1.5*(1.6-exp(-0.5*\x)) +0.25*(sin(3*\x r)});
	\draw [vertFonce,domain=2:2.5] plot (\x+2.5, {0.15 +1.5*(1.4-exp(-0.5*\x)) +0.25*(sin(3*\x r)});

	% coarse solver (dots)
	\draw [fill, magenta] (2.5,2) circle [radius=0.05];
	\draw [fill, magenta] (3,2.25) circle [radius=0.05];
	\draw [fill, magenta] (3.5,2.125) circle [radius=0.05];
	\draw [fill, magenta] (4,1.625) circle [radius=0.05];
	\draw [fill, magenta] (4.5,1.65) circle [radius=0.05];
	
	%jumps	
	\draw[dotted] (4,0) -- (4,3.5);
	\draw (4,0) node[below] {\small{$t_n^{\ell}$}};	
	\draw (4,1.625) node[left] {$\scriptstyle{\color{magenta} \hat{X}_{\ell,n}^h}$};
	\draw (3.9,2.2) node[right] {$\scriptstyle{\color{vertFonce} \hat{x}_{\parallel}({t_n^{\ell}}^{\scalebox{0.75}[1.0]{-}}) }$};	


%
%%	\onslide<10>{
%	\draw[dotted] (2.5,0) -- (2.5,3.5);
%	\draw (2.5,-0.1)  node[below] {\small{$T_{\ell}^{-}$}};%}	
	
\end{tikzpicture}
